Neural Implicit Representations for Physical Parameter Inference from a Single Video

Neural networks have recently been used to analyze diverse physical systems and to identify the underlying dynamics. While existing methods achieve impressive results, they are limited by their strong demand for training data and their weak generalization abilities to out-of-distribution data. To overcome these limitations, in this work we propose to combine neural implicit representations for appearance modeling with neural ordinary differential equations (ODEs) for modelling physical phenomena to obtain a dynamic scene representation that can be identified directly from visual observations. Our proposed model combines several unique advantages: (i) Contrary to existing approaches that require large training datasets, we are able to identify physical parameters from only a single video. (ii) The use of neural implicit representations enables the processing of high-resolution videos and the synthesis of photo-realistic images. (iii) The embedded neural ODE has a known parametric form that allows for the identification of interpretable physical parameters, and (iv) long-term prediction in state space. (v) Furthermore, the photo-realistic rendering of novel scenes with modified physical parameters becomes possible.

==> figures/overviewFig.tex <==
\definecolor{ForestGreen}{rgb}{0.13, 0.55, 0.13}
\definecolor{myBlue}{rgb}{0.3, 0.6, 1}
\definecolor{myGreen}{rgb}{0.466,0.674,0.188}%
\definecolor{myRed}{rgb}{0.950,0.325,0.098}%
\definecolor{myMix}{rgb}{0.6, 0.46, 0.16}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\tikzstyle{textbox}=[draw, fill=blue!20, text width=5em, text centered]
\tikzstyle{arrow}=[->, line width=1pt, -latex]

\def\lenInputArrowODE{3em}
\def\lenOutputArrowODE{4em}
\def\offsetODEInputFromCenter{1.5em}
\def\offsetAddParamsFromInit{2em}
\def\distanceArrowsInputTrafo{0.7em}
\def\addWidthRight{0.2}     %

\def\xLocCoord{1.15}
\def\yLocCoord{-0.82}

\def\distanceImageStacks{1.5cm}
\def\distanceStackFromMinus{0.5cm}

\def\DistTextFromZero{4.8}
\def\xOffsetSolutionODE{3.5}



\begin{tikzpicture}

    \node [draw=none, fill=none, opacity=0.3, anchor=north west, inner sep=0, scale=0.35] (image) at (0, 0.3){\includegraphics[]{figures/ims/SingleImage2.pdf}};
    
    \draw [arrow, red] (0, 0.3) -- node[right, red]{$T(t; \cdot)$} (\xLocCoord, \yLocCoord);
    \draw [arrow, myBlue] (0, 0.3) -- (1, 0.3) node[right] {$X$};
    \draw [arrow, myBlue] (0, 0.3) -- (0, -0.7) node[left] {$Y$};
    \draw [arrow, myBlue] (\xLocCoord, \yLocCoord) -- +(0.9, 0.47) node[above] (xLoc) {$x$};
    \draw [arrow, myBlue] (\xLocCoord, \yLocCoord) -- +(0.47, -0.9) node[below] (yLoc) {$y$};
    
    \draw (\xLocCoord, \yLocCoord) + (0, -0.28) node[right] {\scriptsize{\begin{tabular}{l}Local \\ Representation \\ $G(\cdot; {\color{ForestGreen}\theta_{obj}})$\end{tabular}}};
    \path let \p1=(image.south) in node [] at (1.3, {\y1+0.28cm}) {\scriptsize{\begin{tabular}{l} Background \\ Representation $F(\cdot;{\color{ForestGreen}\theta_{bg}})$\end{tabular}}};
    
    \foreach \x in{1, 1.2, 1.4}
        \draw[fill=blue!20] (\x, -3.1) rectangle +(0.1, -0.6);
    \draw[arrow] (0.5, -3.4) node[left] {$\mathbf{x}$} -- (1, -3.4);
    \draw[arrow] (1.5, -3.25) -- (2, -3.25) node[right] {$c$};
    \draw[arrow] (1.5, -3.55) -- (2, -3.55) node[right] {$o$ {\tiny(only $G$)}};
    \path let \p1=(image) in (\x1, -4.1) node (TextMLP) {{\scriptsize Appearance Representations}};
    
    
    \path let \p1=(image) in (\x1, -\DistTextFromZero) node (sceneRepText) {Scene Representation};

    \node (solODE) [textbox] at (-\xOffsetSolutionODE, -1) {ODE \\ Solver};
    \path (solODE)+(-\offsetODEInputFromCenter,\lenInputArrowODE) node (initConds) [ForestGreen] {$\mathbf{z}_0$};
    \path (solODE)+(\offsetODEInputFromCenter,\lenInputArrowODE) node (paramsODE) [ForestGreen] {$\theta_{\text{ode}}$};
    \path (initConds) + (-\offsetAddParamsFromInit, 0) node (addParamsODE) [ForestGreen] {$\theta_+$};
    \draw [arrow, ForestGreen] (initConds) -- (initConds |- solODE.north);
    \draw [arrow, ForestGreen] (paramsODE) -- (paramsODE |- solODE.north);
    
    \draw[arrow] (solODE.south) -- node[right] (solODEText) {$\mathbf{z}(t;\mathbf{z}_0, \theta_{\text{ode}})$} +(0, -\lenOutputArrowODE) node (endSolODEArrow) {};
    \path let \p1=(addParamsODE.south),
            \p2=(solODEText),
            \p3=(solODE),
            \p4=(endSolODEArrow)
            in 
            [draw, arrow, ForestGreen] (\x1, \y1) -- (\x1, \y2) -- ({\x3-\distanceArrowsInputTrafo}, \y2) -- ({\x3-\distanceArrowsInputTrafo}, \y4);
            
    \path (endSolODEArrow)+(\addWidthRight,-0.3) node (Transformation) [red] {$T(\mathbf{z}(t;\mathbf{z}_0, \theta_{\text{ode}}); \theta_+)$};
    \path (Transformation)+(0, -0.5) node (DescriptionTrafo) {\scriptsize{\begin{tabular}{c}Transformation between \\ global and local coordinates\end{tabular}}};
    
    \path let \p1=(solODE) in (\x1, -\DistTextFromZero) + (\addWidthRight, 0) node (pysSimText) {Dynamics Representation};
    
    
    \path let \p1=(initConds),  \p2=(image.east) in node[draw] (BlockF) at ({\x2+2.7cm}, {\y1-0.1cm}) {$F$};
    \path (BlockF) + (0, -1cm) node[draw] (BlockT) {\color{red}$T$};
    \path (BlockT) + (0.8cm, 0) node[draw] (BlockG) {$G$};
    \path (BlockF.west)+(-0.5cm,0) [draw, arrow] node[left] {$\mathbf{x}$} -- node (xInput){} (BlockF.west);
    \path let \p1=(xInput), \p2=(BlockT.west) in [draw, arrow] (\x1-0.1cm, \y1) -- (\x1-0.1cm, \y2) -- (\x2, \y2);
    \draw[arrow] (BlockT.east) -- (BlockG.west);
    \path let \p1=(BlockF), \p2=(BlockG) in node[draw] (BlockBlend) at ({\x2+1cm}, {\y1/2+\y2/2}) {\scriptsize Blending};
    \path let \p1=(BlockG.north), \p2=(BlockBlend.west) in [draw, arrow] (BlockG.north) -- (\x1, \y2) --node[above] {\scriptsize $o$} (BlockBlend.west);
    \path let \p1=(BlockF.east), \p2=(BlockBlend.north) in [draw, arrow] (BlockF.east) -- node[fill=myGreen, above=0.1cm] (greenColorBlob) {} (\x2, \y1) -- (BlockBlend.north);
    \path let \p1=(BlockG.east), \p2=(BlockBlend.south) in [draw, arrow] (BlockG.east) -- node[fill=myRed, below=0.1cm] {} (\x2, \y1) -- (BlockBlend.south);
    \draw[arrow] (BlockBlend.east) -- +(0.3cm, 0) -- +(0.3cm, -1cm) node[fill=myMix, below] (mixBlock) {};
    
    \path let \p1=(xInput), \p2=(mixBlock) in node (renderingText) at ({\x1+1.4cm}, \y2-0.2cm) {Rendering};
    
    \path let \p1=(renderingText) in node [draw=none, fill=none, anchor=north east, inner sep=0, scale=0.12] (imageStack1) at ({\x1-\distanceStackFromMinus}, -2.9cm){\includegraphics[]{figures/ims/stack.pdf}};
    \path (imageStack1.south) + (-0.05cm, 0.05cm) node[below] {\scriptsize{Rendering}};
    \path let \p1=(renderingText) in node [draw=none, fill=none, anchor=north west, inner sep=0, scale=0.12] (imageStack2) at ({\x1+\distanceStackFromMinus}, -2.9cm){\includegraphics[]{figures/ims/stack.pdf}};
    \path (imageStack2.south) + (-0.1, 0.05cm) node[below] {\scriptsize{Input Video}};
    
    \path let \p1=(renderingText),  \p2=(imageStack1.west) in [draw] (\x1-0.2cm, \y2) -- (\x1+0.2cm, \y2) {};
    \path let \p1=(imageStack1.west), \p2=(imageStack1.north) in node (topLeft) at ({\x1-0.2cm}, \y2) {};
    \foreach \x in {0, 0.05}
        \draw[] (topLeft) + (\x, 0) -- +(\x, -1.2); 
    \path let \p1=(imageStack2.east), \p2=(imageStack2.north) in node (topRight) at ({\x1+0.2cm}, \y2) {};
    \foreach \x in {0, 0.05}
        \draw[] (topRight) + (-\x, 0) -- +(-\x, -1.2);
        
    \path let \p1=(renderingText) in node (lossText) at (\x1, -\DistTextFromZero) {Loss};
    
    
    \begin{pgfonlayer}{background}
        \path let \p1=(addParamsODE), \p2=(Transformation) in node (a) at (\x2-2cm, \y1+0.5cm) {};
        \path let \p1=(addParamsODE), \p2=(image.west) in node (b) at (\x2-1.2cm, {-\DistTextFromZero-0.3}) {};
        \path[fill=yellow!10, rounded corners, draw=black!50, dashed] (a) rectangle (b);
        
        \path (Transformation)+(-1.6, 0.25) node (c) {};
        \path (DescriptionTrafo)+(1.6, -0.5) node (d) {};
        \path let \p1=(Transformation), \p2=(DescriptionTrafo) in 
        [fill=red!10, rounded corners, draw=black!50, dashed] (c) rectangle (d);
        
        \path let \p1=(addParamsODE), \p2=(image.east)
        in
        [fill=yellow!10, rounded corners, draw=black!50, dashed] (-0.5, \y1) + (-0.5, 0.5) rectangle ({\x2 + 1cm}, {-\DistTextFromZero-0.3});
        
        \path let \p1=(c), \p2=(image.east), \p3=(TextMLP.south) in
        [fill=red!10, rounded corners, draw=black!50, dashed] (-0.5cm, \y1) rectangle ({\x2+0.5cm}, {\y3});
        
        \path let \p1=(image.east), \p2=(addParamsODE), \p3=(mixBlock.east), \p4=(imageStack1.north) in 
        [fill=yellow!10, rounded corners, draw=black!50, dashed] ({\x1+1.2cm}, {\y2+0.5cm}) rectangle ({\x3+0.5cm}, {\y4+0.6cm});
        
        \path let \p1=(image.east), \p2=(imageStack1.north), \p3=(mixBlock.east) in 
        [fill=yellow!10, rounded corners, draw=black!50, dashed] ({\x1+1.2cm}, {\y2+0.4cm}) rectangle ({\x3+0.5cm}, {-\DistTextFromZero-0.3});
        
    \end{pgfonlayer}
    
\end{tikzpicture}
